Enforcing Mean Reversion in State Space Models for Prawn Pond Water Quality Forecasting

The contribution of this study is a novel approach to introduce mean reversion in multi-step-ahead forecasts of state-space models. This approach is demonstrated in a prawn pond water quality forecasting application. The mean reversion constrains forecasts by gradually drawing them to an average of previously observed dynamics. This corrects deviations in forecasts caused by irregularities such as chaotic, non-linear, and stochastic trends. The key features of the approach include (1) it enforces mean reversion, (2) it provides a means to model both short and long-term dynamics, (3) it is able to apply mean reversion to select structural state-space components, and (4) it is simple to implement. Our mean reversion approach is demonstrated on various state-space models and compared with several time-series models on a prawn pond water quality dataset. Results show that mean reversion reduces long-term forecast errors by over 60% to produce the most accurate models in the comparison.

==> figures/fig_decisionSupportSystem.tex <==
%Joel Dabrowski
%Attractor distribution
%Figure: Decision support system

\def\horisep{2.50cm}
\def\vertsep{0.8cm}


\begin{tikzpicture}
	\tikzstyle{every path}=[->,draw=black!60, thick]
	\tikzstyle{sNode}=[draw=black!60, fill=black!4,  shape=rectangle, minimum width=2.7cm, minimum height=0.6cm, inner sep=0pt, rounded corners=2pt] 
	\tikzstyle{cNode}=[draw=black!60, fill=black!0,  shape=cloud, aspect=4, minimum height=1.2cm, inner sep=0pt, rounded corners=2pt] 
	\tikzstyle{annot} = [text width=2.4cm, text centered]
	\tikzstyle{every node} = [font=\footnotesize]
	
	%Inputs
	\path (0*\horisep,3.5*\vertsep) node[sNode] (sens1) {Water quality};
	\path (0*\horisep,2.5*\vertsep) node[sNode] (sens2) {Hydrophone};
	\path (0*\horisep,1.5*\vertsep) node[sNode] (sens3) {Spectral reflectance};
	\path (0*\horisep,0.5*\vertsep) node[sNode] (sens4) {Weather};
	%Cloud
	\path (1*\horisep,2*\vertsep) node[cNode] (cloud) {Senaps};
	%Outputs
	\path (2*\horisep,4*\vertsep) node[sNode] (out1) {Modelling};
	\path (2*\horisep,3*\vertsep) node[sNode] (out2) {Forecasting};
	\path (2*\horisep,2*\vertsep) node[sNode] (out3) {Estimation};
	\path (2*\horisep,1*\vertsep) node[sNode] (out4) {Visualisation};
	\path (2*\horisep,0*\vertsep) node[sNode] (out5) {Warning};
	%Links
	\draw[->] (sens1.east) -- (cloud);
	\draw[->] (sens2.east) -- (cloud);
	\draw[->] (sens3.east) -- (cloud);
	\draw[->] (sens4.east) -- (cloud);
	\draw[->] (cloud) -- (out1.west);
	\draw[->] (cloud) -- (out2.west);
	\draw[->] (cloud) -- (out3.west);
	\draw[->] (cloud) -- (out4.west);
	\draw[->] (cloud) -- (out5.west);
	
	%Curly bracket labels
	\pgfmathsetlengthmacro\loca{0*\horisep-1.35cm}
	\pgfmathsetlengthmacro\locb{0*\horisep+1.35cm}
	\draw[-,annot,decoration={brace,mirror,raise=0pt},decorate] (\loca,-0.5) -- node[below=2pt] 
	{Sensors} (\locb,-0.5);
	
	\pgfmathsetlengthmacro\loca{1*\horisep-1.05cm}
	\pgfmathsetlengthmacro\locb{1*\horisep+1.05cm}
	\draw[-,annot,decoration={brace,mirror,raise=0pt},decorate] (\loca,-0.5) -- node[below=2pt] 
	{Data storage} (\locb,-0.5);
	
	\pgfmathsetlengthmacro\loca{2*\horisep-1.35cm}
	\pgfmathsetlengthmacro\locb{2*\horisep+1.35cm}
	\draw[-,annot,decoration={brace,mirror,raise=0pt},decorate] (\loca,-0.5) -- node[below=2pt] 
	{Analytics} (\locb,-0.5);
\end{tikzpicture}

==> figures/fig_latentDynamicModel.tex <==
%Joel Dabrowski
%Attractor distribution
%Figure: Latent dynamic model
%

\def\horisep{2.3}
\def\vertsep{-1.3}

\begin{tikzpicture}
	\footnotesize
	\tikzstyle{every path}=[->,draw=black!60, thick]
	\tikzstyle{vNode}=[circle,draw=black!60, fill=black!10,minimum size=22pt,inner sep=0pt] 
	\tikzstyle{hNode}=[circle,draw=black!60, minimum size=22pt,inner sep=0pt] 
	\tikzstyle{label}=[];
	%Hidden nodes
	\node[label] (dots) at (-0.4*\horisep,0) {$\cdots$};
	\node[hNode] (htm1) at (0*\horisep,0) {$h_{t-1}$};
	\node[hNode] (ht) at (1*\horisep,0) {$h_{t}$};
	\node[hNode] (htp1) at (2*\horisep,0) {$h_{t+1}$};
	\node[label] (dots) at (2.4*\horisep,0) {$\cdots$};
	%Visible nodes
	\node[label] (dots) at (-0.4*\horisep,\vertsep) {$\cdots$};
	\node[vNode] (vtm1) at (0*\horisep,\vertsep) {$v_{t-1}$};
	\node[vNode] (vt) at (1*\horisep,\vertsep) {$v_{t}$};
	\node[vNode] (vtp1) at (2*\horisep,\vertsep) {$v_{t+1}$};
	\node[label] (dots) at (2.4*\horisep,\vertsep) {$\cdots$};
	
	\draw[->] (htm1) -- (ht) node[midway, above] {$p(h_t | h_{t-1})$};
	\draw[->] (ht) -- (htp1) node[midway, above] {};
	\draw[->] (htm1) -- (vtm1) node[midway, above] {};
	\draw[->] (ht) -- (vt) node[midway, right] {$p(v_t | h_t)$};
	\draw[->] (htp1) -- (vtp1) node[midway, above] {};
\end{tikzpicture}
%
